A 2.37332-Competitive Algorithm for Online Square Packing with Gravity

We consider online packing of axis-parallel squares into a unit-width strip under the Tetris and gravity constraints: An incoming square must be lowered from above along a monotonic downwards path until it reaches support from below. Fekete, Kamphans, and Schweer [Algorithmica, 2014] gave an algorithm with asymptotic competitive ratio $34/13\approx2.6154$ in this model. We present $\mathrm{AsymmetricSlots}$, a recursive algorithm based on splitting each slot into a wide and narrow subslot. The proof uses a local charging argument: squares that are large relative to its associated slot pay for the height they create with their own area, while smaller squares are balanced between the two subslots and may use a bounded temporary credit. For a suitable split parameter $p^\star$, we prove $\mathrm{AsymmetricSlots}{p^\star}(\sigma)\le 2.37332 \operatorname{OPT} (\sigma)+O(1)$ for every input sequence $\sigma$. Additionally, we show that the same framework gives an algorithm with asymptotic competitive ratio $O(\kappa)$ for rectangles of aspect ratio at most $\kappa$, and a matching $ \Omega(\kappa)$ lower bound shows that the dependence on $\kappa$ is asymptotically optimal. For the square algorithm, we give a lower bound of $2$ on its asymptotic competitive ratio.

==> figures/phase-decomposition.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
  % Panel (a): open T-phase and its slot-height product.
  \begin{scope}[shift={(0,0)}]
    % The full parent rectangle from b to tau(T)=b+M is the slot-height product.
    \fill[gray!8] (0,0) rectangle (5.2,2.45);
    \draw[thick] (0,0) rectangle (5.2,2.45);
    \draw[dashed] (3.05,0)--(3.05,2.45);

    % Child phase histories. The wide-child history attains the parent maximum M.
    \filldraw[fill=gray!20] (0.22,0) rectangle (2.83,0.58);
    \node at (1.53,0.29) {completed};
    \filldraw[fill=gray!20] (0.22,0.58) rectangle (2.83,1.12);
    \node at (1.53,0.85) {completed};
    \filldraw[fill=white] (0.22,1.12) rectangle (2.83,2.45);
    \node at (1.53,1.79) {open};

    \filldraw[fill=gray!20] (3.27,0) rectangle (4.98,0.88);
    \node at (4.13,0.44) {completed};
    \filldraw[fill=white] (3.27,0.88) rectangle (4.98,1.82);
    \node at (4.13,1.35) {open};

    \node[fill=gray!8,inner sep=1.5pt,font=\scriptsize] at (4.02,2.20)
      {area $wM$};

    % Dimensions and levels.
    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
      (0,-0.38)--(5.2,-0.38)
      node[midway,below=5pt] {$w$};
    \draw[<->] (-0.28,0)--(-0.28,2.45);
    \node[left] at (-0.32,1.225) {$M$};
    \node[right] at (5.25,0) {$b$};
    \node[right] at (5.25,2.45) {$\tau(T)$};

    \node[below=2pt] at (1.53,0) {wide child};
    \node[below=2pt] at (4.13,0) {narrow child};
    \node[font=\small] at (2.60,-1.02) {(a) open $T$-phase};
  \end{scope}

  % Panel (b): the same child history, followed by the closing virtual update.
  \begin{scope}[shift={(6.8,0)}]
    \draw[thick] (0,0) rectangle (5.2,3.25);
    \draw[dashed] (3.05,0)--(3.05,2.45);

    \filldraw[fill=gray!20] (0.22,0) rectangle (2.83,0.58);
    \node at (1.53,0.29) {completed};
    \filldraw[fill=gray!20] (0.22,0.58) rectangle (2.83,1.12);
    \node at (1.53,0.85) {completed};
    \filldraw[fill=white] (0.22,1.12) rectangle (2.83,2.45);
    \node at (1.53,1.79) {final open};

    \filldraw[fill=gray!20] (3.27,0) rectangle (4.98,0.88);
    \node at (4.13,0.44) {completed};
    \filldraw[fill=white] (3.27,0.88) rectangle (4.98,1.82);
    \node at (4.13,1.35) {final open};

    % The physical closing square is not drawn. The full-width band is its virtual update.
    \filldraw[fill=gray!10,very thick] (0,2.45) rectangle (5.2,3.25);
    \node[font=\scriptsize] at (2.60,2.85) {full-slot virtual update};

    \node[left] at (-0.08,0) {$b$};
    \node[anchor=west] at (5.30,2.45) {$\tau(T)$};
    \node[anchor=west] at (5.30,3.25) {$b+\Delta$};

    % Thickness a of the closing update.
    \draw[<->] (6.35,2.45)--(6.35,3.25);
    \node[anchor=west] at (6.46,2.85) {$a$};

    % Final rise Delta.
    \draw[<->] (7.25,0)--(7.25,3.25);
    \node[anchor=west] at (7.38,1.625) {$\Delta$};

    \node[below=2pt] at (1.53,0) {wide child};
    \node[below=2pt] at (4.13,0) {narrow child};
    \node[font=\small] at (2.60,-1.02) {(b) completed $T$-phase};
  \end{scope}
\end{tikzpicture}


==> figures/physical-feasibility.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  box label/.style={font=\footnotesize,align=center,inner sep=1pt}]
  \draw[thick] (0,0)--(10,0);
  \draw[thick] (0.8,0)--(0.8,4.4);
  \draw[thick] (9.2,0)--(9.2,4.4);
  \node[below] at (5,0) {$I(T)$};

  \filldraw[fill=gray!25] (1.3,0) rectangle (3.1,0.75);
  \node[box label,text width=1.5cm] at (2.2,0.37) {supporting\\obstacle};

  \filldraw[fill=blue!15] (3.0,0.75) rectangle (5.2,2.95);
  \node[box label,text width=1.65cm] at (4.1,1.8) {physical\\square};

  \filldraw[fill=gray!35] (6.7,0) rectangle (8.2,3.3);
  \node[box label,text width=1.2cm] at (7.45,1.65) {tall\\obstacle\\sets $b$};

  \draw[dashed] (0.8,3.3)--(9.2,3.3);
  \node[right] at (9.2,3.3) {$b=\tau(T)$};
  \draw[dashed] (0.8,0.75)--(5.2,0.75);
  \node[left] at (0.8,0.75) {$y^\star$};

  \draw[very thick] (0.8,3.3) rectangle (9.2,4.0);
  \node[box label,text width=3.6cm] at (5,3.65) {virtual update block};
\end{tikzpicture}


==> figures/rectangle-lower-bound.tex <==
\begin{tikzpicture}[x=3.0cm,y=1.0cm,font=\scriptsize]
  % Left panel: online forced chain for m=4.
  \begin{scope}
    \node[font=\small] at (0.5,5.15) {(a) online: forced chain};
    \draw[thick] (0,0) rectangle (1,4.75);

    % V1, H1, V2, H2, V3, H3, V4
    \filldraw[fill=blue!18]   (0.00,0.00) rectangle (0.25,1.00);
    \node at (0.125,0.50) {$V_1$};
    \filldraw[fill=orange!24] (0.00,1.00) rectangle (0.875,1.25);
    \node at (0.4375,1.125) {$H_1$};

    \filldraw[fill=blue!18]   (0.00,1.25) rectangle (0.25,2.25);
    \node at (0.125,1.75) {$V_2$};
    \filldraw[fill=orange!24] (0.00,2.25) rectangle (0.875,2.50);
    \node at (0.4375,2.375) {$H_2$};

    \filldraw[fill=blue!18]   (0.00,2.50) rectangle (0.25,3.50);
    \node at (0.125,3.00) {$V_3$};
    \filldraw[fill=orange!24] (0.00,3.50) rectangle (0.875,3.75);
    \node at (0.4375,3.625) {$H_3$};

    \filldraw[fill=blue!18]   (0.00,3.75) rectangle (0.25,4.75);
    \node at (0.125,4.25) {$V_4$};

    \node[below] at (0,0) {$0$};
    \node[below] at (1,0) {$1$};
    \node[align=center] at (0.5,-0.45) {$V: \frac14\times 1,\quad H: \frac78\times \frac14$};
  \end{scope}

  % Right panel: offline compact packing.
  \begin{scope}[xshift=4.25cm]
    \node[font=\small] at (0.5,5.15) {(b) offline: compact packing};
    \draw[thick] (0,0) rectangle (1,1.75);

    % Bottom row: four V rectangles.
    \foreach \i/\lab in {0/V_1,1/V_2,2/V_3,3/V_4} {
      \filldraw[fill=blue!18] (0.25*\i,0.00) rectangle (0.25+0.25*\i,1.00);
      \node at (0.125+0.25*\i,0.50) {$\lab$};
    }

    % Stack H rectangles above.
    \filldraw[fill=orange!24] (0.00,1.00) rectangle (0.875,1.25);
    \node at (0.4375,1.125) {$H_1$};
    \filldraw[fill=orange!24] (0.00,1.25) rectangle (0.875,1.50);
    \node at (0.4375,1.375) {$H_2$};
    \filldraw[fill=orange!24] (0.00,1.50) rectangle (0.875,1.75);
    \node at (0.4375,1.625) {$H_3$};

    \node[below] at (0,0) {$0$};
    \node[below] at (1,0) {$1$};
  \end{scope}
\end{tikzpicture}


==> figures/slot-hierarchy.tex <==
\begin{tikzpicture}[
  x=10.8cm,
  y=0.68cm,
  font=\small,
  slot label/.style={inner sep=0pt,font=\footnotesize}
]
  \draw (0,2.55) rectangle (1,2.9);
  \node[left] at (0,2.72) {root};

  \draw (0,1.5) rectangle (1,1.85);
  \draw (0.58,1.5)--(0.58,1.85);
  \node[left] at (0,1.67) {one level};
  \node[slot label] at (0.29,1.67) {$p$};
  \node[slot label] at (0.79,1.67) {$q$};

  % The second-level row is slightly taller because superscripts need more vertical room.
  \draw (0,0.34) rectangle (1,0.90);
  \draw (0.3364,0.34)--(0.3364,0.90);
  \draw (0.58,0.34)--(0.58,0.90);
  \draw (0.8236,0.34)--(0.8236,0.90);
  \node[left] at (0,0.62) {two levels};
  \node[slot label] at (0.1682,0.62) {$p^2$};
  \node[slot label] at (0.4582,0.62) {$pq$};
  \node[slot label] at (0.7018,0.62) {$qp$};
  \node[slot label] at (0.9118,0.62) {$q^2$};
\end{tikzpicture}

